On finiteness properties of the Johnson filtrations

Let A denote either the automorphism group of the free group of rank n>=4 or the mapping class group of an orientable surface of genus n>=12 with at most 1 boundary component, and let G be either the subgroup of IA-automorphisms or the Torelli subgroup of A, respectively. For a natural number N denote by G_N the Nth term of the lower central series of G. We prove that (i) any subgroup of G containing [G,G] (in particular, the Johnson kernel in the mapping class group case) is finitely generated; (ii) if N=2 or n>=8N-4 and K is any subgroup of G containing G_N (for instance, K can be the Nth term of the Johnson filtration of G), then G/[K,K] is nilpotent and hence the abelianization of K is finitely generated; (iii) if H is any finite index subgroup of A containing G_N, with N as in (ii), then H has finite abelianization.

==> figure1tikz.tex <==
%\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=.5]

\draw[ultra thick]  (-0.5,0) ellipse (8 and 4);
\draw[ball color=black]  (-7,0) circle (.1);
\draw[ultra thick]  (-3,0) circle (1);
\draw[ultra thick]  (1,0) node (v2) {} circle (1);
\draw[ultra thick]  (5,0) circle (1);
\node (v1) at (-7,0) {};
\node  at (5.1,3.5) {$\partial \Sigma$};
\node  at (-7.1,-.5) {$p$};
\node  at (-1.2,-0.1) {$\partial X_1$};
\node  at (2.8,-0.1) {$\partial X_2$};
\node  at (6.8,-0.1) {$\partial X_3$};
\node  at (-5,0) {$\delta_1$};
\node  at (-5,-1.5) {$\delta_2$};
\node  at (-5,-2.5) {$\delta_3$};
\draw  plot[smooth, tension=.7] coordinates {(v1) (-3,-1)};
\draw  plot[smooth, tension=.7] coordinates {(v1) (-3,-2) (1,-1)};
\draw  plot[smooth, tension=.7] coordinates {(v1) (-3,-3) (5,-1)};
\end{tikzpicture}

==> figure2tikz.tex <==
%\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=0.3]

\draw[ultra thick]  (0,0) ellipse (12 and 4);
\draw[ultra thick]  (-8,0) circle (1);
\draw[ultra thick]  (-4,0) circle (1);
\draw[ultra thick]  (0,0) circle (1);
\draw[ultra thick]  (4,0) circle (1);
\draw[ultra thick]  (8,0) circle (1);
\draw (-6,0) arc (0:90:-1.5);
\draw (-6,0) arc (0:90:1.5);
\draw (-9.5,0) arc (360:270:-1.5);
\draw (-9.5,0) arc (0:90:-2.5);
\draw[thin] (-8,1.5) -- (-7.5,1.5);
\draw[thin] (-7,-2.5) -- (3,-2.5);
\draw (3,-2.5) arc (270:360:2.5);
\draw (5.5,0) arc (0:90:1.5);
\draw[thin] (-4.5,-1.5) -- (-3.5,-1.5);
\draw (-3.5,-1.5) arc (270:360:1.5);
\draw (-2,0) arc (180:90:1.5);
\draw[thin] (-0.5,1.5) -- (4,1.5);
\node at (0,2.25) {$S_{134}$};

\end{tikzpicture}
